Truncated Floquet-Bloch transform for computing the spectral properties of large finite systems of resonators

The truncated Floquet-Bloch transform can be used to characterise the spectral properties of finite periodic and aperiodic large systems of resonators. This paper aims to provide for the first time the mathematical foundations of this transform.

==> plots/DFT.tex <==

\begin{tikzpicture}
    
    \node (floq-cond) at (3.4,1.25) {$u(x+L)=\exp({\i{\color{violet}{\alpha}} \frac{L}{2\pi}})u(x)$};

    \draw [red] plot [smooth cycle] coordinates {(0.2,0.1) (0.1,0.3) (0.1,0.7) (0.8,0.7) (0.6,0.1)};
    \node [red] (D1) at (0.45,0.45) [anchor=center] {$D_1$};

    \begin{scope}[shift={(1,0)}]
        \draw [blue] plot [smooth cycle] coordinates {(0.2,0.1) (0.1,0.3) (0.1,0.7) (0.8,0.7) (0.6,0.1)};
        \node[blue] (D2) at (0.45,0.45) [anchor=center] {$D_2$};
      \end{scope}

      \begin{scope}[shift={(2.5,0)}]
        \draw[red] plot [smooth cycle] coordinates {(0.2,0.1) (0.1,0.3) (0.1,0.7) (0.8,0.7) (0.6,0.1)};
        \node[red] (D3) at (0.45,0.45) [anchor=center] {$D_3$};
      \end{scope}

      \begin{scope}[shift={(3.5,0)}]
        \draw[blue] plot [smooth cycle] coordinates {(0.2,0.1) (0.1,0.3) (0.1,0.7) (0.8,0.7) (0.6,0.1)};
        \node[blue] (D4) at (0.45,0.45) [anchor=center] {$D_4$};
      \end{scope}

      \begin{scope}[shift={(5,0)}]
        \draw[red] plot [smooth cycle] coordinates {(0.2,0.1) (0.1,0.3) (0.1,0.7) (0.8,0.7) (0.6,0.1)};
        \node[red] (D5) at (0.45,0.45) [anchor=center] {$D_5$};
      \end{scope}

      \begin{scope}[shift={(6,0)}]
        \draw[blue] plot [smooth cycle] coordinates {(0.2,0.1) (0.1,0.3) (0.1,0.7) (0.8,0.7) (0.6,0.1)};
        \node[blue] (D6) at (0.45,0.45) [anchor=center] {$D_6$};
      \end{scope}


    \begin{scope}[shift={(-0,-1)}]
        \matrix (m) [matrix of math nodes,left delimiter={(},right delimiter={)}, anchor= north west] {
            a_{{\color{red}1}{\color{red}1}} & a_{{\color{red}1}{\color{blue}2}} & a_{{\color{red}1}{\color{red}3}} & a_{{\color{red}1}{\color{blue}4}} & a_{{\color{red}1}{\color{red}5}} & a_{{\color{red}1}{\color{blue}6}} \\
            a_{{\color{blue}2}{\color{red}1}} & a_{{\color{blue}2}{\color{blue}2}} & a_{{\color{blue}2}{\color{red}3}} & a_{{\color{blue}2}{\color{blue}4}} & a_{{\color{blue}2}{\color{red}5}} & a_{{\color{blue}2}{\color{blue}6}} \\
            a_{{\color{red}3}{\color{red}1}} & a_{{\color{red}3}{\color{blue}2}} & a_{{\color{red}3}{\color{red}3}} & a_{{\color{red}3}{\color{blue}4}} & a_{{\color{red}3}{\color{red}5}} & a_{{\color{red}3}{\color{blue}6}} \\
            a_{{\color{blue}4}{\color{red}1}} & a_{{\color{blue}4}{\color{blue}2}} & a_{{\color{blue}4}{\color{red}3}} & a_{{\color{blue}4}{\color{blue}4}} & a_{{\color{blue}4}{\color{red}5}} & a_{{\color{blue}4}{\color{blue}6}} \\
            a_{{\color{red}5}{\color{red}1}} & a_{{\color{red}5}{\color{blue}2}} & a_{{\color{red}5}{\color{red}3}} & a_{{\color{red}5}{\color{blue}4}} & a_{{\color{red}5}{\color{red}5}} & a_{{\color{red}5}{\color{blue}6}} \\
            a_{{\color{blue}6}{\color{red}1}} & a_{{\color{blue}6}{\color{blue}2}} & a_{{\color{blue}6}{\color{red}3}} & a_{{\color{blue}6}{\color{blue}4}} & a_{{\color{blue}6}{\color{red}5}} & a_{{\color{blue}6}{\color{blue}6}} \\
        };
        \begin{scope}[shift={(5.25,0)}]
        \matrix (vl) [matrix of math nodes,left delimiter={(},right delimiter={)}, anchor= north west] {
            {\color{red}u_{1}}\\
           {\color{blue}u_{2}}\\
            {\color{red}u_{3}}\\
            {\color{blue}u_{4}}\\
            {\color{red}u_{5}}\\
            {\color{blue}u_{6}}\\
        };
        \end{scope}
        \node (eqlam) at (6.8,-1.25) {$=\lambda$};
        \begin{scope}[shift={(7.45,0)}]
        \matrix (vl) [matrix of math nodes,left delimiter={(},right delimiter={)}, anchor= north west] {
            {\color{red}u_{1}}\\
           {\color{blue}u_{2}}\\
            {\color{red}u_{3}}\\
            {\color{blue}u_{4}}\\
            {\color{red}u_{5}}\\
            {\color{blue}u_{6}}\\
        };
        \end{scope}
        \node [anchor=south] (phimap) at (9.1,-1.25) {$\Phi$};
        \draw [->] (8.7,-1.25) -- (9.5,-1.25);

        \node (top-input-dft) at (10,0) {};
        \node (bottom-out-fft) at (10,1) {};
        \node (top-red1) at (9.5,2.5) {};
        \draw [->] (top-input-dft) -- (bottom-out-fft);
        \node [anchor=east] (fft-map-1) at (10,0.5) {$\mathcal{F}$};
        \begin{scope}[shift={(9.8,-.5)}]
            \matrix (vl) [matrix of math nodes,left delimiter={(},right delimiter={)}, anchor= north west] {
            {\color{red}u_{1}}\\
            {\color{red}u_{3}}\\
            {\color{red}u_{5}}\\
        };
        \end{scope}
        \node (top-input-dft2) at (11.5,0) {};
        \node (bottom-out-fft2) at (11.5,1) {};
        \node (top-red2) at (12,2.5) {};
        \draw [->] (top-input-dft2) -- (bottom-out-fft2);
        \node [anchor=east] (fft-map-1) at (11.5,0.5) {$\mathcal{F}$};
        \begin{scope}[shift={(11.2,-.5)}]
            \matrix (vl) [matrix of math nodes,left delimiter={(},right delimiter={)}, anchor= north west] {
           {\color{blue}u_{2}}\\
            {\color{blue}u_{4}}\\
            {\color{blue}u_{6}}\\
        };
        \end{scope}
    \end{scope}

    \draw[draw=black,opacity=0.5] (-.2,-.2) rectangle ++(7.2,1.2);

    \draw[draw=black,opacity=0.5] (2.2,-.2) -- (2.2,1);
    \draw[draw=black,opacity=0.5](4.7,-.2) -- (4.7,1);
    
    \draw (2.2,-.4) -- (4.7,-.4);
    \draw (2.2,-.5) -- (2.2,-.3);
    \draw (4.7,-.5) -- (4.7,-.3);
    \node[anchor=north] (L) at (3.45,-.4) {$L$};

    % \draw (-.2,-.2) -- (0,-1.5);

    \draw[->] plot [smooth,tension=0.5] coordinates {(-.2,-.2) (-.5,-.8) (-.1,-1.1)};

    \node[inner sep=0pt, anchor=south] (whitehead) at (bottom-out-fft.90) {\includegraphics[width=1.5cm]{plots/tft_1.pdf}};
    \node[inner sep=0pt, anchor=south] (whitehead) at (bottom-out-fft2.90) {\includegraphics[width=1.5cm]{plots/tft_2.pdf}};


    \node (alpha) at (4.1,1.45) {};

    \node (alpha_below) at (5,2) {};

    \draw[->, violet] plot [smooth,tension=0.5] coordinates {(top-red1) (alpha_below) (alpha.270)};
    \draw[-, violet] plot [smooth,tension=0.5] coordinates {(top-red2) (alpha_below)};
    
    \node[anchor=south west] (text-agv) at (5,2) {\color{violet}Averaging};

    % \draw[->, violet] plot [smooth,tension=0.5] coordinates {(top-red1) (alpha_below) (alpha.270)};


\end{tikzpicture}
